Transferring the inhomogeneous wave equation into a homogeneous equation

The inhomogeneous wave equation, triggered by point sources, forms the basis for the most modern computational techniques of seismic inversion. In this work, we propose to transfer the inhomogeneous wave equation into a homogeneous equation. We show that one can suppress the wavelet-based source term from the inhomogeneous equation in favour of setting the initial time derivative condition of the wavefield as a scaled wavelet of the same type. With the homogeneous wave equation, one can slightly reduce the computational cost of numerical modeling.

==> figures/GSnumData.tex <==
\begin{minipage}[c][1\totalheight][t]{0.45\columnwidth}%
\begin{center}(a)

\begin{tikzpicture}[scale=0.9]
	\begin{axis}[
			view={15}{50},
			zmin=-0.3, zmax=0.65,
			xtick={-10,-5,0,5,10},
			ytick={0,5,10,15,20},
		    xlabel=$x$(m), 
		    ylabel=$t$(s),
			title=\Large $u^{(g)}$
		]
		\addplot3[mark=o, mark size=0.6] file {data2.csv};
	\end{axis}
\end{tikzpicture}\end{center}%
\end{minipage}%
\begin{minipage}[c][1\totalheight][t]{0.45\columnwidth}%
\begin{center}(b)

\begin{tikzpicture}[scale=0.9]
	\begin{axis}[
			view={15}{50},
			zmin=-0.3, zmax=0.65,
			xtick={-10,-5,0,5,10},
			ytick={0,5,10,15,20},
		    xlabel=$x$(m), 
		    ylabel=$t$(s),
			title=$\Large u^{(s)}$
		]
		\addplot3[mark=o, mark size=0.6] file {data3.csv};
	\end{axis}
\end{tikzpicture}\end{center}%
\end{minipage}

\begin{minipage}[c][1\totalheight][t]{0.9\columnwidth}%
\begin{center}(c)

\begin{tikzpicture}[scale=1.0]
\begin{semilogyaxis}[
	width=13cm,
	height=4.5cm,
	xmin=0.0, xmax=12.0,
	xlabel=$t(\textrm{s})$,
	title={$D^{G^{r},S^{r}}_{1,1,\sourcetime}\left(t\right)$},
	ymajorgrids,
	every major grid/.style={opacity=0.7},
	%xtick={1,2,3,4,5,6,7,8,9,10,11,12},
	% ytick={1e1,1e0,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7,1e-8,1e-9,1e-10,1e-11},
    % log ticks with fixed point,
	legend style={
		cells={anchor=east},
		legend pos=south west,
	}
]
\addplot[mark=o,mark options={scale=1,solid}, line width=1.0pt] 
table [x=a, y=b, col sep=comma] {data4.csv};
\end{semilogyaxis}
\end{tikzpicture}\end{center}%
\end{minipage}

==> figures/Genergy.tex <==
% using pgfplots
\begin{tikzpicture}[scale=1.0]
	\def\xm{6.3}
	\def\tO{5.0}
	\def\tA{5.5}
	\def\tB{6.5}
	\def\tC{7.5}
	\def\tD{8.5}
	\def\tE{9.5}
	\def\tF{10.5}
	\def\omegaA{1.0}
	\def\omegaB{2.0}
	\def\omegaC{3.0}

	\pgfplotsset{every tick label/.append style={font=\small}} 
	\begin{axis}[
		width=15cm,
		height=6cm,
		xmin=0, xmax=\xm,
		ymin=0, ymax=1.0,
		domain=-\xm:\xm,
		grid=major,
	    every major grid/.style={opacity=0.7}, 
		xtick={0.0,1,2,3,4,5,6,7},
		ytick={0.47,0.94},
		samples=200, 
		legend cell align=left,
		legend style={at={(0.78,0.50)},anchor=west},
		axis on top=true,
		axis x line=middle,
		axis y line=middle,
		xlabel=$t(\textrm{s})$,
		ylabel=\large (a),
		title=$G^{r}$ energy,
		every axis y label/.style={at={(ticklabel* cs:1.01)}, anchor=south}, 
		every axis x label/.style={at={(ticklabel* cs:1.01)}, anchor=west}
	]
	\addplot[line width=1.8pt, dash pattern=on 4pt off 2pt on 1pt off 2pt on 1pt off 2pt]
(x,{exp(-(x^2)/2)*sqrt(pi/2)*(3+3*exp((x^2)/2)-6*x^2+x^4)/(8*\omegaA)});
	\addplot[line width=1.8pt, dash pattern=on 4pt off 2pt] 
(x,{exp(-(x^2)/2)*sqrt(pi/2)*(-3+3*exp((x^2)/2)+6*x^2-x^4)/(8*\omegaA)});
	\addplot[line width=1.8pt]
(x,{3*sqrt(pi/2)/(4*\omegaA)});
	\addplot[grays1, line width=1.0pt, dash pattern=on 4pt off 2pt on 1pt off 2pt on 1pt off 2pt]
(x,{exp(-(\omegaB^2*x^2)/2)*sqrt(pi/2)*(3+3*exp((\omegaB^2*x^2)/2)-6*\omegaB^2*x^2+\omegaB^4*x^4)/(8*\omegaB)});
	\addplot[grays1,line width=1.0pt, dash pattern=on 4pt off 2pt]
(x,{exp(-(\omegaB^2*x^2)/2)*sqrt(pi/2)*(-3+3*exp((\omegaB^2*x^2)/2)+6*\omegaB^2*x^2-\omegaB^4*x^4)/(8*\omegaB)});
	\addplot[grays1,line width=1.0pt]
(x,{3*sqrt(pi/2)/(4*\omegaB)});

    \legend{
		{$K_{c,\peakfreq=1}^{G,r}(t)$},
		{$U_{c,\peakfreq=1}^{G,r}(t)$},
		{$E_{c,\peakfreq=1}^{G,r}(t)$},
		{$K_{c,\peakfreq=2}^{G,r}(t)$},
		{$U_{c,\peakfreq=2}^{G,r}(t)$},
		{$E_{c,\peakfreq=2}^{G,r}(t)$},
	} 
	\end{axis}
\end{tikzpicture}

==> figures/Gevolution.tex <==
% using pgfplots

\begin{tikzpicture}[scale=1.0]

	\def\xm{10}
	\def\wp{1.0}
	\def\cc{1.0}

	\def\tA{0.5}
	\def\tB{1.5}
	\def\tC{2.5}
	\def\tD{3.5}
	\def\tE{4.5}
	\def\tF{5.5}

	\pgfplotsset{every tick label/.append style={font=\small}} 
	\begin{axis}[
		width=15.5cm,
		height=5.5cm,
		xmin=-\xm, xmax=\xm,
		ymin=-0.5, ymax=1.0,
		domain=-\xm+0.3:\xm-0.3,
		xtick={-\xm,\xm},
		ytick={-0.5},
		samples=200, 
		legend cell align=left,
		legend style={at={(0.82,0.73)},anchor=west},
		axis on top=true,
		axis x line=middle,
		axis y line=middle,
		inner axis line style={thick},
		xlabel=$x$(m),
		ylabel={$G^{r}_{c=1,\peakfreq=1}(x,t)$},
		every axis y label/.style={at={(ticklabel* cs:1.01)}, anchor=south}, 
		every axis x label/.style={at={(ticklabel* cs:1.01)}, anchor=west}
	]
	\addplot[line width=1.1pt, dash pattern=on 1pt off 2pt] (x,{(\cc/2)*((\tA-x)*exp(-((\wp^2)/4)*(\tA-x)^2) + (\tA+x)*exp(-((\wp^2)/4)*(\tA+x)^2))});
	\addplot[line width=1.1pt, dash pattern=on 4pt off 2pt on 1pt off 2pt on 1pt off 2pt] (x,{(\cc/2)*((\tB-x)*exp(-((\wp^2)/4)*(\tB-x)^2) + (\tB+x)*exp(-((\wp^2)/4)*(\tB+x)^2))});
	\addplot[line width=1.1pt, dash pattern=on 4pt off 2pt on 1pt off 2pt] (x,{(\cc/2)*((\tC-x)*exp(-((\wp^2)/4)*(\tC-x)^2) + (\tC+x)*exp(-((\wp^2)/4)*(\tC+x)^2))});
	\addplot[line width=1.2pt, dash pattern=on 4pt off 1pt on 4pt off 4pt] (x,{(\cc/2)*((\tD-x)*exp(-((\wp^2)/4)*(\tD-x)^2) + (\tD+x)*exp(-((\wp^2)/4)*(\tD+x)^2))});
	\addplot[line width=1.3pt, dash pattern=on 4pt off 2pt] (x,{(\cc/2)*((\tE-x)*exp(-((\wp^2)/4)*(\tE-x)^2) + (\tE+x)*exp(-((\wp^2)/4)*(\tE+x)^2))});
	\addplot[line width=1.4pt] (x,{(\cc/2)*((\tF-x)*exp(-((\wp^2)/4)*(\tF-x)^2) + (\tF+x)*exp(-((\wp^2)/4)*(\tF+x)^2))});

    \legend{
		$t=\tA\,$s,
		$t=\tB\,$s,
		$t=\tC\,$s,
		$t=\tD\,$s,
		$t=\tE\,$s,
		$t=\tF\,$s,
	} 

	\node at (axis cs:-10,1) [anchor=north west] {\large (b)}; 
	\end{axis}
\end{tikzpicture}

==> figures/GmSevolution.tex <==
% using pgfplots

\begin{tikzpicture}[scale=1.0]

	\def\xm{10}
	\def\wp{1.0}
	\def\cc{1.0}

	\def\tO{5.0}

	\def\tA{0.5}
	\def\tB{1.5}
	\def\tC{2.5}
	\def\tD{3.5}
	\def\tE{4.5}
	\def\tF{5.5}

	\pgfplotsset{every tick label/.append style={font=\small}} 
	\begin{axis}[
		width=15.5cm,
		height=4cm,
		xmin=-\xm, xmax=\xm,
		ymin=-0.05, ymax=0.55,
		domain=-\xm+0.3:\xm-0.3,
		xtick={-10,-5,0,5,10},
		ytick={0.5},
		samples=200, 
		legend cell align=left,
		legend style={at={(0.82,0.73)},anchor=west},
		axis on top=true,
		axis x line=middle,
		axis y line=middle,
		inner axis line style={thick},
		xlabel=$x$(m),
		ylabel={$d_{c=1,\peakfreq=1,\sourcetime=4\sqrt{2}}^{\,G^{r},S^{r}}\left(x,t\right)$},
		every axis y label/.style={at={(ticklabel* cs:1.01)}, anchor=south}, 
		every axis x label/.style={at={(ticklabel* cs:1.01)}, anchor=west}
	]
	\addplot[line width=1.1pt, dash pattern=on 1pt off 2pt] (x,{(\cc/2)*((\tA-x)*exp(-((\wp^2)/4)*(\tA-x)^2) + (\tA+x)*exp(-((\wp^2)/4)*(\tA+x)^2)) - (\cc/2)*(\tO*exp(-((\wp^2)/4)*(\tO^2)) + ((\tA+\tO)-\tO-abs(x))*exp(-((\wp^2)/4)*(-(\tA+\tO)+\tO+abs(x))^2))});
	\addplot[line width=1.1pt, dash pattern=on 4pt off 2pt on 1pt off 2pt on 1pt off 2pt] (x,{(\cc/2)*((\tB-x)*exp(-((\wp^2)/4)*(\tB-x)^2) + (\tB+x)*exp(-((\wp^2)/4)*(\tB+x)^2)) -  (\cc/2)*(\tO*exp(-((\wp^2)/4)*(\tO^2)) + ((\tB+\tO)-\tO-abs(x))*exp(-((\wp^2)/4)*(-(\tB+\tO)+\tO+abs(x))^2))});
	\addplot[line width=1.1pt, dash pattern=on 4pt off 2pt on 1pt off 2pt] (x,{(\cc/2)*((\tC-x)*exp(-((\wp^2)/4)*(\tC-x)^2) + (\tC+x)*exp(-((\wp^2)/4)*(\tC+x)^2)) - (\cc/2)*(\tO*exp(-((\wp^2)/4)*(\tO^2)) + ((\tC+\tO)-\tO-abs(x))*exp(-((\wp^2)/4)*(-(\tC+\tO)+\tO+abs(x))^2))});
	\addplot[line width=1.2pt, dash pattern=on 4pt off 1pt on 4pt off 4pt] (x,{(\cc/2)*((\tD-x)*exp(-((\wp^2)/4)*(\tD-x)^2) + (\tD+x)*exp(-((\wp^2)/4)*(\tD+x)^2)) - (\cc/2)*(\tO*exp(-((\wp^2)/4)*(\tO^2)) + ((\tD+\tO)-\tO-abs(x))*exp(-((\wp^2)/4)*(-(\tD+\tO)+\tO+abs(x))^2))});
	\addplot[line width=1.3pt, dash pattern=on 4pt off 2pt] (x,{(\cc/2)*((\tE-x)*exp(-((\wp^2)/4)*(\tE-x)^2) + (\tE+x)*exp(-((\wp^2)/4)*(\tE+x)^2)) - (\cc/2)*(\tO*exp(-((\wp^2)/4)*(\tO^2)) + ((\tE+\tO)-\tO-abs(x))*exp(-((\wp^2)/4)*(-(\tE+\tO)+\tO+abs(x))^2))});
	\addplot[line width=1.4pt] (x,{(\cc/2)*((\tF-x)*exp(-((\wp^2)/4)*(\tF-x)^2) + (\tF+x)*exp(-((\wp^2)/4)*(\tF+x)^2)) - (\cc/2)*(\tO*exp(-((\wp^2)/4)*(\tO^2)) + ((\tF+\tO)-\tO-abs(x))*exp(-((\wp^2)/4)*(-(\tF+\tO)+\tO+abs(x))^2))});

    \legend{
		$t=\tA\,$s,
		$t=\tB\,$s,
		$t=\tC\,$s,
		$t=\tD\,$s,
		$t=\tE\,$s,
		$t=\tF\,$s,
	}

	\node at (axis cs:-10,0.5) [anchor=north west] {\large (c)}; 
	\end{axis}
\end{tikzpicture}

==> figures/GmSintegral.tex <==
% using pgfplots

\begin{tikzpicture}[scale=1.0]

\begin{semilogyaxis}[
	width=13cm,
	height=6.5cm,
	xlabel=$t(\textrm{s})$,
	ylabel={$D^{G^{r},S^{r}}_{1,1,\sourcetime}\left(t\right)$},
	ylabel near ticks, 
	yticklabel pos=right,
	ymajorgrids,
	every major grid/.style={opacity=0.7},
	xtick={1,2,3,4,5,6,7,8,9,10},
	ytick={1e1,1e0,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7,1e-8,1e-9,1e-10,1e-11},
    % log ticks with fixed point,
	legend style={
		cells={anchor=east},
		legend pos=south west,
	}
]

\addplot[mark=*,mark options={scale=1,solid}, line width=1.0pt, dash pattern=on 4pt off 2pt on 1pt off 2pt on 1pt off 2pt] 
table [x=a, y=b, col sep=comma] {data1.csv};
\addplot[mark=o,mark options={solid}, line width=1.0pt, dash pattern=on 4pt off 2pt on 1pt off 2pt] 
table [x=a, y=c, col sep=comma] {data1.csv};
\addplot[mark=square*, mark options={solid}, line width=1.0pt, dash pattern=on 4pt off 1pt on 4pt off 4pt] 
table [x=a, y=d, col sep=comma] {data1.csv};
\addplot[mark=square, mark options={solid}, line width=1.0pt, dash pattern=on 4pt off 2pt] 
table [x=a, y=e, col sep=comma] {data1.csv};
\addplot[mark=triangle*, mark options={solid}, line width=1.0pt] 
table [x=a, y=f, col sep=comma] {data1.csv};

\legend{
	{$\sourcetime=4\,\stdgauss$},
	{$\sourcetime=5\,\stdgauss$},
	{$\sourcetime=6\,\stdgauss$},
	{$\sourcetime=7\,\stdgauss$},
	{$\sourcetime=8\,\stdgauss$},
} 

\end{semilogyaxis}

\end{tikzpicture}

==> figures/Senergy.tex <==
% using pgfplots
\begin{tikzpicture}[scale=1.0,     
		declare function={erf(\x)=%
      	(1+(e^(-(\x*\x))*(-265.057+abs(\x)*(-135.065+abs(\x)%
      	*(-59.646+(-6.84727-0.777889*abs(\x))*abs(\x)))))%
      	/(3.05259+abs(\x))^5)*(\x>0?1:-1);}]
	\def\xm{12.0}
	\def\tO{5.0}
	\def\tA{5.5}
	\def\tB{6.5}
	\def\tC{7.5}
	\def\tD{8.5}
	\def\tE{9.5}
	\def\tF{10.5}
	\def\omegaA{1.0}
	\def\omegaB{2.0}
	\def\omegaC{3.0}


	\pgfplotsset{every tick label/.append style={font=\small}} 
	\begin{axis}[
		width=15cm,
		height=6cm,
		xmin=0, xmax=\xm,
		ymin=0, ymax=1.0,
		domain=0:\xm,
		grid=major,
	    every major grid/.style={opacity=0.7},
		xtick={0.0,1,3,5,7,9,11},
		ytick={0.47,0.94},
		samples=200, 
		legend cell align=left,
		legend style={at={(0.03,0.65)},anchor=west},
		axis on top=true,
		axis x line=middle,
		axis y line=middle,
		xlabel=$t(\textrm{s})$,
		ylabel=\large (b),
		title=$S^{r}$ energy,
		every axis y label/.style={at={(ticklabel* cs:1.01)}, anchor=south}, 
		every axis x label/.style={at={(ticklabel* cs:1.01)}, anchor=west}
	]
    \addplot[line width=1.8pt, dash pattern=on 4pt off 2pt]
(x,{(1/(16*\omegaA)) * (  3*sqrt(pi/2)*(erf((x-\tO)*\omegaA/sqrt(2))+1) - (x-\tO)*\omegaA*exp(-((x-\tO)^2*\omegaA^2)/2)*((x-\tO)^2*\omegaA^2 -1) )});
	\addplot[line width=1.8pt]
(x,{(1/(8*\omegaA)) * (  3*sqrt(pi/2)*(erf((x-\tO)*\omegaA/sqrt(2))+1) - (x-\tO)*\omegaA*exp(-((x-\tO)^2*\omegaA^2)/2)*((x-\tO)^2*\omegaA^2 -1) )});
	\addplot[grays1, line width=1.0pt, dash pattern=on 4pt off 2pt]
(x,{(1/(16*\omegaB)) * (  3*sqrt(pi/2)*(erf((x-\tO)*\omegaB/sqrt(2))+1) - (x-\tO)*\omegaB*exp(-((x-\tO)^2*\omegaB^2)/2)*((x-\tO)^2*\omegaB^2 -1) )});
	\addplot[grays1, line width=1.0pt]
(x,{(1/(8*\omegaB)) * (  3*sqrt(pi/2)*(erf((x-\tO)*\omegaB/sqrt(2))+1) - (x-\tO)*\omegaB*exp(-((x-\tO)^2*\omegaB^2)/2)*((x-\tO)^2*\omegaB^2 -1) )});

    \legend{
		{$K_{c,\peakfreq=1}^{S,r}(t)=U_{c,\peakfreq=1}^{S,r}(t)$},
		{$E_{c,\peakfreq=1}^{S,r}(t)$},
		{$K_{c,\peakfreq=2}^{S,r}(t)=U_{c,\peakfreq=2}^{S,r}(t)$},
		{$E_{c,\peakfreq=2}^{S,r}(t)$},
	} 
	\end{axis}
\end{tikzpicture}

==> figures/Sevolution.tex <==
% using pgfplots

\begin{tikzpicture}[scale=1.0]

	\def\xm{10}
	\def\wp{1.0}
	\def\cc{1.0}

%	\def\tO{5.0}
%	\def\tA{5.5}
%	\def\tB{6.5}
%	\def\tC{7.5}
%	\def\tD{8.5}
%	\def\tE{9.5}
%	\def\tF{10.5}

	\def\tO{5.65685}
	\def\tA{6.15685}
	\def\tB{7.15685}
	\def\tC{8.15685}
	\def\tD{9.15685}
	\def\tE{10.15685}
	\def\tF{11.15685}

	\pgfplotsset{every tick label/.append style={font=\small}} 
	\begin{axis}[
		width=15.5cm,
		height=5.5cm,
		xmin=-\xm, xmax=\xm,
		ymin=-0.5, ymax=1.0,
		domain=-\xm+0.3:\xm-0.3,
		xtick={-\xm,\xm},
		ytick={-0.5, 0.5},
		samples=200, 
		legend cell align=left,
		legend style={at={(0.82,0.73)},anchor=west},
		axis on top=true,
		axis x line=middle,
		axis y line=middle,
		inner axis line style={thick},
		xlabel=$x$(m),
		ylabel={$S^{r}_{c=1,\peakfreq=1,\sourcetime=4\sqrt{2}}(x,t)$},
		every axis y label/.style={at={(ticklabel* cs:1.01)}, anchor=south}, 
		every axis x label/.style={at={(ticklabel* cs:1.01)}, anchor=west}
	]
	\addplot[line width=1.1pt, dash pattern=on 1pt off 2pt] (x,{(\cc/2)*(\tO*exp(-((\wp^2)/4)*(\tO^2)) + (\tA-\tO-abs(x))*exp(-((\wp^2)/4)*(-\tA+\tO+abs(x))^2))});
	\addplot[line width=1.1pt, dash pattern=on 4pt off 2pt on 1pt off 2pt on 1pt off 2pt] (x,{(\cc/2)*(\tO*exp(-((\wp^2)/4)*(\tO^2)) + (\tB-\tO-abs(x))*exp(-((\wp^2)/4)*(-\tB+\tO+abs(x))^2))});
	\addplot[line width=1.1pt, dash pattern=on 4pt off 2pt on 1pt off 2pt] (x,{(\cc/2)*(\tO*exp(-((\wp^2)/4)*(\tO^2)) + (\tC-\tO-abs(x))*exp(-((\wp^2)/4)*(-\tC+\tO+abs(x))^2))});
	\addplot[line width=1.2pt,  dash pattern=on 4pt off 1pt on 4pt off 4pt] (x,{(\cc/2)*(\tO*exp(-((\wp^2)/4)*(\tO^2)) + (\tD-\tO-abs(x))*exp(-((\wp^2)/4)*(-\tD+\tO+abs(x))^2))});
	\addplot[line width=1.3pt, dash pattern=on 4pt off 2pt] (x,{(\cc/2)*(\tO*exp(-((\wp^2)/4)*(\tO^2)) + (\tE-\tO-abs(x))*exp(-((\wp^2)/4)*(-\tE+\tO+abs(x))^2))});
	\addplot[line width=1.4pt] (x,{(\cc/2)*(\tO*exp(-((\wp^2)/4)*(\tO^2)) + (\tF-\tO-abs(x))*exp(-((\wp^2)/4)*(-\tF+\tO+abs(x))^2))});

    \legend{
		$t=\sourcetime+0.5\,\mbox{s}$,
		$t=\sourcetime+1.0\,\mbox{s}$,
		$t=\sourcetime+1.5\,\mbox{s}$,
		$t=\sourcetime+2.0\,\mbox{s}$,
		$t=\sourcetime+2.5\,\mbox{s}$,
		$t=\sourcetime+3.0\,\mbox{s}$,
	} 

	\node at (axis cs:-10,1) [anchor=north west] {\large (a)}; 
	\end{axis}
\end{tikzpicture}

==> figures/rickerwavelet.tex <==
% using pgfplots

\begin{tikzpicture}[scale=0.8]
	\def\AA{1}
	\def\omegaA{1}

	\pgfplotsset{every tick label/.append style={font=\small}} 
	\begin{axis}[
		title={(a)},
		xmin=-5, xmax=5,
		ymin=-1, ymax=1.2,
		domain=-5:4.7,
		xtick={-3,-1,1,3},
		ytick={-1,1},
		samples=200, 
		legend cell align=left,
		legend style={at={(0.70,0.95)},anchor=west},
		axis on top=true,
		axis x line=middle,
		axis y line=middle,
		inner axis line style={thick},
		xlabel=$t$(s),
		every axis x label/.style={at={(ticklabel* cs:1.01)}, anchor=west},
	]
	\addplot[line width=1.1pt] (x,{\AA*(1-(\omegaA^2*x^2)/2)*exp(-(\omegaA^2*x^2)/4)});
	\addplot[line width=1.1pt, dash pattern=on 4pt off 1pt] (x,{x*exp(-(\omegaA^2*x^2)/4)});

    \legend{$\psirickeromegadef{1}(t)$,$\phirickeromegadef{1}(t)$} 
	\end{axis}
\end{tikzpicture}\;
\begin{tikzpicture}[scale=0.8]
	\def\AA{1}
	\def\omegaA{1}
	\def\omegaB{0.5}
	\def\omegaC{0.25}

	\pgfplotsset{every tick label/.append style={font=\small}} 
	\begin{axis}[
		title={(b)},
		% ymin=-1, ymax=1.2,
		ymin=-3.6, ymax=3.6,
		xmin=-20, xmax=20,
		domain=-20:19,
		ytick={-3,1,3},
		samples=200, 
		legend cell align=left,
		legend style={at={(0.55,0.20)},anchor=west},
		axis on top=true,
		axis x line=middle,
		axis y line=middle,
		inner axis line style={thick},
		xlabel=$t$(s),
		every axis x label/.style={at={(ticklabel* cs:1.01)}, anchor=west},
	]
	\addplot[line width=1.1pt] 	(x,	{x*exp(-(\omegaA^2*x^2)/4)}	);
	\addplot[line width=1.1pt, dash pattern=on 4pt off 1pt] 	(x,   {x*exp(-(\omegaB^2*x^2)/4)}	);
	\addplot[line width=1.1pt, dash pattern=on 4pt off 2pt on 1pt off 2pt] 	(x,   {x*exp(-(\omegaC^2*x^2)/4)}	);

%	\addplot[trans1, ultra thick] 	(x,	{\omegaA*x*exp(-(\omegaA^2*x^2)/4)}	);
%	\addplot[trans4, ultra thick] 	(x,   {\omegaB*x*exp(-(\omegaB^2*x^2)/4)}	);
%	\addplot[trans6, ultra thick] 	(x,   {\omegaC*x*exp(-(\omegaC^2*x^2)/4)}	);

%	\addplot[trans1, ultra thick] 	(x,	{\AA*(1-(\omegaA^2*x^2)/2)*exp(-(\omegaA^2*x^2)/4)}	);
%	\addplot[trans4, ultra thick] 	(x,   {\AA*(1-(\omegaB^2*x^2)/2)*exp(-(\omegaB^2*x^2)/4)}	);
%	\addplot[trans6, ultra thick] 	(x,  {\AA*(1-(\omegaC^2*x^2)/2)*exp(-(\omegaC^2*x^2)/4)}	);

	\legend{$\phirickeromegadef{1}(t)$,$\phirickeromegadef{1/2}(t)$,$\phirickeromegadef{1/4}(t)$} 
%	\legend{$\peakfreq\,\phirickeromegadef{1}(t)$,$\peakfreq\,\phirickeromegadef{1/2}(t)$,$\peakfreq\,\phirickeromegadef{1/4}(t)$} 
%   \legend{$\psirickeromegadef{1}(x)$,$\psirickeromegadef{1/2}(x)$,$\psirickeromegadef{1/4}(x)$} 
	\end{axis}
\end{tikzpicture}
